Protected helical transport in magnetically doped quantum wires: Beyond the one-dimensional paradigm

One-dimensional (1D) quantum wires, which are functionalized by magnetic ad-atoms, can host ballistic helical transport. Helicity protects transport from an undesirable influence of material imperfections, and it makes the magnetically doped wire a very promising element for nanoelectronics and spintronics. However, fabricating purely 1D conductors is experimentally very challenging and not always feasible. In this paper, we show that the protected helical transport can exist even in quasi-1D wires. We model the quasi-1D magnetically doped wire as two coupled dense 1D Kondo chains. Each chain consists of itinerant electrons interacting with localized quantum magnetic moments -- Kondo impurities. We have analyzed the regimes of weak-, intermediate-, and strong inter-chain coupling, and we found conditions necessary for the origin of the aforementioned protected transport. Our results may pave the way for experimental realizations of helical states in magnetically doped wires.

==> figures/KC.tex <==



\begin{tikzpicture}


\begin{scope}[rotate=10,scale=.85]



\draw[dashed,orange,line width = 0.7mm] (0,0) -- (0,2);
\draw[dashed,orange,line width = 0.7mm] (1,0) -- (1,2);
\draw[dashed,orange,line width = 0.7mm] (2,0) -- (2,2);
\draw[dashed,orange,line width = 0.7mm] (3,0) -- (3,2);
\draw[dashed,orange,line width = 0.7mm] (4,0) -- (4,2);


\begin{scope}[rotate=0,shift={(0,2)}]
\begin{scope}[rotate=0,scale=0.5,shift={(-1,-2)}]
\filldraw[semithick,orange!40] (0,1) -- (10,1)--(10,2)--(0,2);% bottom line
%\draw[semithick] (0,2) -- (10,2);% top line
\filldraw[semithick,orange!40] (10,2) arc (90:-90:0.5 and 0.5);% left half of the left ellipse
\filldraw[semithick,orange!80] (0,1.5) ellipse (0.166 and 0.5);% right ellipse
%\filldraw[color=blue!40] (2,1.75) circle [radius=0.6];
%\filldraw[color=blue!40] (4,1.75) circle [radius=0.6];
%\filldraw[color=blue!40] (6,1.75) circle [radius=0.6];
%\filldraw[color=blue!40] (8,1.75) circle [radius=0.6];
\end{scope}


\begin{scope}[scale=.75,rotate around={20:(0,0)}]
\draw[line width= 0.6mm,blue,-triangle 45] (0,-0.5)--(0,1);
\end{scope}
\begin{scope}[scale=.75,rotate around={0:(1.33,0)}]
\draw[line width= 0.6mm,blue,-triangle 45] (1.33,-0.5)--(1.33,1);
\end{scope}
\begin{scope}[scale=.75,rotate around={-20:(2.66,0)}]
\draw[line width= 0.6mm,blue,-triangle 45] (2.66,-0.5)--(2.66,1);
\end{scope}
\begin{scope}[scale=.75,rotate around={-40:(4,0)}]
\draw[line width= 0.6mm,blue,-triangle 45] (4,-0.5)--(4,1);
\end{scope}
\begin{scope}[scale=.75,rotate around={-60:(5.33,0)}]
\draw[line width= 0.6mm,blue,-triangle 45] (5.33,-0.5)--(5.33,1);
\end{scope}



\shade[ball color=blue!50] (0,0) circle (.25);
\begin{scope}[shift={(1,0)}]
\shade[ball color=blue!50] (0,0) circle (.25);
\end{scope}
\begin{scope}[shift={(2,0)}]
\shade[ball color=blue!50] (0,0) circle (.25);
\end{scope}
\begin{scope}[shift={(3,0)}]
\shade[ball color=blue!50] (0,0) circle (.25);
\end{scope}
\begin{scope}[shift={(4,0)}]
\shade[ball color=blue!50] (0,0) circle (.25);
\end{scope}
\end{scope}



\begin{scope}[rotate=0]
\begin{scope}[rotate=0,scale=0.5,shift={(-1,-2)}]
\filldraw[semithick,orange!40] (0,1) -- (10,1)--(10,2)--(0,2);% bottom line
%\draw[semithick] (0,2) -- (10,2);% top line
\filldraw[semithick,orange!40] (10,2) arc (90:-90:0.5 and 0.5);% left half of the left ellipse
\filldraw[semithick,orange!80] (0,1.5) ellipse (0.166 and 0.5);% right ellipse
%\filldraw[color=blue!40] (2,1.75) circle [radius=0.6];
%\filldraw[color=blue!40] (4,1.75) circle [radius=0.6];
%\filldraw[color=blue!40] (6,1.75) circle [radius=0.6];
%\filldraw[color=blue!40] (8,1.75) circle [radius=0.6];
\end{scope}


\begin{scope}[scale=.75,rotate around={20:(0,0)}]
\draw[line width= 0.6mm,blue,-triangle 45] (0,-0.5)--(0,1);
\end{scope}
\begin{scope}[scale=.75,rotate around={0:(1.33,0)}]
\draw[line width= 0.6mm,blue,-triangle 45] (1.33,-0.5)--(1.33,1);
\end{scope}
\begin{scope}[scale=.75,rotate around={-20:(2.66,0)}]
\draw[line width= 0.6mm,blue,-triangle 45] (2.66,-0.5)--(2.66,1);
\end{scope}
\begin{scope}[scale=.75,rotate around={-40:(4,0)}]
\draw[line width= 0.6mm,blue,-triangle 45] (4,-0.5)--(4,1);
\end{scope}
\begin{scope}[scale=.75,rotate around={-60:(5.33,0)}]
\draw[line width= 0.6mm,blue,-triangle 45] (5.33,-0.5)--(5.33,1);
\end{scope}



\shade[ball color=blue!50] (0,0) circle (.25);
\begin{scope}[shift={(1,0)}]
\shade[ball color=blue!50] (0,0) circle (.25);
\end{scope}
\begin{scope}[shift={(2,0)}]
\shade[ball color=blue!50] (0,0) circle (.25);
\end{scope}
\begin{scope}[shift={(3,0)}]
\shade[ball color=blue!50] (0,0) circle (.25);
\end{scope}
\begin{scope}[shift={(4,0)}]
\shade[ball color=blue!50] (0,0) circle (.25);
\end{scope}
\end{scope}


\end{scope}


\end{tikzpicture}


%\begin{tikzpicture}
%
%
%
%\begin{scope}[rotate=0,scale=0.5]
%\filldraw[semithick,orange!40] (0,1) -- (10,1)--(10,2)--(0,2);% bottom line
%%\draw[semithick] (0,2) -- (10,2);% top line
%\filldraw[semithick,orange!40] (10,2) arc (90:-90:0.5 and 0.5);% left half of the left ellipse
%\filldraw[semithick,orange!80] (0,1.5) ellipse (0.166 and 0.5);% right ellipse
%\filldraw[color=blue!40] (2,1.75) circle [radius=0.6];
%\filldraw[color=blue!40] (4,1.75) circle [radius=0.6];
%\filldraw[color=blue!40] (6,1.75) circle [radius=0.6];
%\filldraw[color=blue!40] (8,1.75) circle [radius=0.6];
%\end{scope}
%
%
%
%%\draw[dashed,orange,line width = 0.7mm] (0,1) -- (-2,2);
%%\draw[dashed,orange,line width = 0.7mm] (1,1.5) -- (-1,2.5);
%%\draw[dashed,orange,line width = 0.7mm] (2,1.8) -- (0,2.8);
%%\draw[dashed,orange,line width = 0.7mm] (2.75,2.3) -- (.75,3.3);
%%
%%
%%
%%
%%
%%
%%\begin{scope}[rotate=20,scale=0.5]
%%\filldraw[semithick,orange!40] (0,1) -- (10,1)--(10,2)--(0,2);% bottom line
%%%\draw[semithick] (0,2) -- (10,2);% top line
%%\filldraw[semithick,orange!40] (10,2) arc (90:-90:0.5 and 0.5);% left half of the left ellipse
%%\filldraw[semithick,orange!80] (0,1.5) ellipse (0.166 and 0.5);% right ellipse
%%\filldraw[color=blue!40] (1,2) circle [radius=0.6];
%%\filldraw[color=blue!40] (3,2) circle [radius=0.6];
%%\filldraw[color=blue!40] (5,2) circle [radius=0.6];
%%\filldraw[color=blue!40] (7,2) circle [radius=0.6];
%%\end{scope}
%%
%%
%%\begin{scope}[rotate=20,scale=0.5,shift={(-4,4)}]
%%\filldraw[semithick,orange!40] (0,1) -- (10,1)--(10,2)--(0,2);% bottom line
%%%\draw[semithick] (0,2) -- (10,2);% top line
%%\filldraw[semithick,orange!40] (10,2) arc (90:-90:0.5 and 0.5);% left half of the left ellipse
%%\filldraw[semithick,orange!80] (0,1.5) ellipse (0.166 and 0.5);% right ellipse
%%\filldraw[color=blue!40] (2,2) circle [radius=0.6];
%%\filldraw[color=blue!40] (4,2) circle [radius=0.6];
%%\filldraw[color=blue!40] (6,2) circle [radius=0.6];
%%\filldraw[color=blue!40] (8,2) circle [radius=0.6];
%%\end{scope}
%%%
%%
%%\begin{scope}[rotate=-20,shift={(-3.35,.85)}]
%%\draw[line width= 0.7mm,blue,-triangle 45] (3,-0.5)--(3,1);
%%\end{scope}
%%\filldraw[color=blue!40] (0,1) circle [radius=0.3];
%%
%%\begin{scope}[shift={(-2.25,1.25)}]
%%\begin{scope}[rotate=-20,shift={(-3.35,.85)}]
%%\draw[line width= 0.7mm,blue,-triangle 45] (3,-0.5)--(3,1);
%%\end{scope}
%%\filldraw[color=blue!40] (0,1) circle [radius=0.3];
%%\end{scope}
%%
%%
%%\begin{scope}[rotate=-20,shift={(.7,.7)}]
%%\begin{scope}[rotate=-20,shift={(-3.35,.85)}]
%%\draw[line width= 0.7mm,blue,-triangle 45] (3,-0.5)--(3,1);
%%\end{scope}
%%\filldraw[color=blue!40] (0,1) circle [radius=0.3];
%%\end{scope}
%
%
%%
%%\begin{scope}[shift={(.5,-.5)}]
%%%\draw[gray,dashed, line width = 0.7mm] (0,0.5)--(0,1.5);
%%%\draw[gray,dashed, line width = 0.7mm] (0.85,0.75)--(0.85,2);
%%%\draw[gray,dashed, line width = 0.7mm] (1.8,1)--(1.8,2.2);
%%%\draw[gray,dashed, line width = 0.7mm] (2.75,1.3)--(2.75,2.5);
%%\begin{scope}[rotate=20,shift={(-1.5,1.5)}]
%%\draw[line width= 0.7mm,blue,-triangle 45] (2,-0.5)--(2,1);
%%\filldraw[color=blue!40] (2,0) circle [radius=0.3];
%%\begin{scope}[rotate=-20,shift={(-0.2,1)}]
%%\draw[line width= 0.7mm,blue,-triangle 45] (3,-0.5)--(3,1);
%%\end{scope}
%%\filldraw[color=blue!40] (3,0) circle [radius=0.3];
%%\begin{scope}[rotate=-40,shift={(-0.95,2.5)}]
%%\draw[line width= 0.7mm,blue,-triangle 45] (4,-0.5)--(4,1);
%%\end{scope}
%%\filldraw[color=blue!40] (4,0) circle [radius=0.3];
%%\begin{scope}[rotate=-60,shift={(-2.5,4.25)}]
%%\draw[line width= 0.7mm,blue,-triangle 45] (5,-0.5)--(5,1);
%%\end{scope}
%%\filldraw[color=blue!40] (5,0) circle [radius=0.3];
%%\end{scope}
%%\end{scope}
%%
%%
%%
%%\begin{scope}[shift={(-2,1)}]
%%%\draw[gray,dashed, line width = 0.7mm] (0,0.5)--(0,1.5);
%%%\draw[gray,dashed, line width = 0.7mm] (0.85,0.75)--(0.85,2);
%%%\draw[gray,dashed, line width = 0.7mm] (1.8,1)--(1.8,2.2);
%%%\draw[gray,dashed, line width = 0.7mm] (2.75,1.3)--(2.75,2.5);
%%\begin{scope}[rotate=20,shift={(-1.5,1.5)}]
%%\draw[line width= 0.7mm,blue,-triangle 45] (2,-0.5)--(2,1);
%%\filldraw[color=blue!40] (2,0) circle [radius=0.3];
%%\begin{scope}[rotate=-20,shift={(-0.2,1)}]
%%\draw[line width= 0.7mm,blue,-triangle 45] (3,-0.5)--(3,1);
%%\end{scope}
%%\filldraw[color=blue!40] (3,0) circle [radius=0.3];
%%\begin{scope}[rotate=-40,shift={(-0.95,2.5)}]
%%\draw[line width= 0.7mm,blue,-triangle 45] (4,-0.5)--(4,1);
%%\end{scope}
%%\filldraw[color=blue!40] (4,0) circle [radius=0.3];
%%\begin{scope}[rotate=-60,shift={(-2.5,4.25)}]
%%\draw[line width= 0.7mm,blue,-triangle 45] (5,-0.5)--(5,1);
%%\end{scope}
%%\filldraw[color=blue!40] (5,0) circle [radius=0.3];
%%\end{scope}
%%\end{scope}
%
%
%
%
%\end{tikzpicture}

==> figures/OSC.tex <==


\centering


	\begin{tikzpicture}[scale=1]
	\draw (0.5,0) -- (6.5,0) node[right] {$\mu$};
	\draw (1,.2) -- (1,-.2) node[below,shift={(0,-.5)}] {$-k_{F}^{(+)}$};
	\draw (6,.2) -- (6,-.2) node[below,shift={(0,-.5)}] {$k_{F}^{(+)}$};
	\draw (2.05,.2) -- (2.05,-.2) node[below,shift={(0,-.5)}] {$-k_{F}^{(-)}$};
	\draw (4.95,.2) -- (4.95,-.2) node[below,shift={(0,-.5)}] {$k_{F}^{(-)}$};
	\draw[scale=1,domain=0.5:6.5,smooth,variable=\x,fgreen
	,line width=0.5mm, samples=360,opacity=1] plot (\x,{-.75*cos(4/5*\x r + 200)+.3}) node[right] {};
	\draw[scale=1,domain=0.5:6.5,smooth,variable=\x,fblue
	,line width=0.5mm, samples=360,opacity=1] plot (\x,{-.75*cos(4/5*\x r + 200)-.3}) node[right] {};
	\draw[-latex](1,0) to [out=50,in=130] node[ midway, above]{$\mathcal{L}_{bs}^{++} \sim e^{2ik_F^{(+)}x} $} (6,0);
	\draw[-latex](2.05,0) to [out=20,in=160] node[ midway, above]{$\mathcal{L}_{bs}^{--} \sim e^{2ik_F^{(-)}x} $} (4.95,0);
		\begin{scope}[shift={(0,-2.25)}]
		\draw (0.5,0) -- (6.5,0) node[right] {$\mu$};
	\draw (1,.2) -- (1,-.2) node[below,shift={(0,-.5)}] {$-k_{F}^{(+)}$};
	\draw (6,.2) -- (6,-.2) node[below,shift={(0,-.5)}] {$k_{F}^{(+)}$};
	\draw (2.05,.2) -- (2.05,-.2) node[below,shift={(0,-.5)}] {$-k_{F}^{(-)}$};
	\draw (4.95,.2) -- (4.95,-.2) node[below,shift={(0,-.5)}] {$k_{F}^{(-)}$};
	\draw[scale=1,domain=0.5:6.5,smooth,variable=\x,fgreen
	,line width=0.5mm, samples=360,opacity=1] plot (\x,{-.75*cos(4/5*\x r + 200)+.3}) node[right] {};
	\draw[scale=1,domain=0.5:6.5,smooth,variable=\x,fblue
	,line width=0.5mm, samples=360,opacity=1] plot (\x,{-.75*cos(4/5*\x r + 200)-.3}) node[right] {};
	\draw[-latex](1,0) to [out=20,in=160] node[ midway, above, shift={(0.55,0)}]{$\mathcal{L}_{bs}^{+-} \text{ \& } \mathcal{L}_{bs}^{-+} \sim e^{2i\tilde{k}_F x} $} (4.95,0);
	\draw[-latex](2.05,0) to [out=20,in=160] (6,0);
		\end{scope}
	\end{tikzpicture}

==> figures/Soi.tex <==
\centering

\begin{minipage}[c]{\linewidth}
	\centering
	\begin{tikzpicture}[scale=1]
	\draw (0.5,-0.2) -- (6.5,-0.2) node[right] {$\mu$};
%	\draw (1,.2) -- (1,-.2) node[below] {$-k_{F}^{(+)}$};
%	\draw (6,.2) -- (6,-.2) node[below] {$k_{F}^{(+)}$};
%	\draw (2.05,.2) -- (2.05,-.2) node[below] {$-k_{F}^{(-)}$};
%	\draw (4.95,.2) -- (4.95,-.2) node[below] {$k_{F}^{(-)}$};
	\begin{scope}[shift={(3.5,0)}]
%		\draw[scale=1,domain=-3:3,smooth,variable=\x,fred
%		,line width=0.5mm, samples=360,opacity=1] plot (\x,{-.75*cos(4/5*\x r)+0.2*\x+0.05}) node[right] {};
		\draw[scale=1,domain=-3:3,smooth,variable=\x,fred
		,line width=0.5mm, samples=360,opacity=0.6] plot (\x,{-.75*cos(4/5*\x r)+0.2*\x-0.05}) node[right,opacity=1,scale=1.3] {$\boldsymbol{\uparrow}$};
%		\draw[scale=1,domain=-3:3,smooth,variable=\x,fbrown
%		,line width=0.5mm, samples=360,opacity=1] plot (\x,{-.75*cos(4/5*\x r)+-0.2*\x+0.05}) node[right] {};
		\draw[scale=1,domain=3:-3,smooth,variable=\x,fbrown
		,line width=0.5mm, samples=360,opacity=0.6] plot (\x,{-.75*cos(4/5*\x r)+-0.2*\x-0.05}) node[left,opacity=1,scale=1.3] {$\boldsymbol{ \downarrow}$};
		
		\begin{scope}[shift={(-1.25,-.2)}]
		\begin{scope}[rotate=50]
		\draw[line width=0.7mm,orange,opacity=0.8] (0,.5) -- (0,-.5) node[midway,above,fbrown] {$\Ll_{\downarrow}$};
		\end{scope}
		\end{scope}
		
		\begin{scope}[shift={(+1.25,-.2)}]
		\begin{scope}[rotate=-50]
		\draw[line width=0.7mm,orange,opacity=0.8] (0,.5) -- (0,-.5) node[midway,above,fred] {$\Rr_{\uparrow}$};
		\end{scope}
		\end{scope}
		
		\begin{scope}[shift={(+2.6,-.2)}]
		\begin{scope}[rotate=-73]
		\draw[line width=0.7mm,green,opacity=0.8] (0,.5) -- (0,-.5) node[midway,above,fbrown] {$\Rr_{\downarrow}$};
		\end{scope}
		\end{scope}
		
		\begin{scope}[shift={(-2.6,-.2)}]
		\begin{scope}[rotate=73]
		\draw[line width=0.7mm,green,opacity=0.8] (0,.5) -- (0,-.5) node[midway,above,fred] {$\Ll_{\uparrow}$};
		\end{scope}
		\end{scope}
		\draw (1.25,0) -- (1.25,-.4) node[below,shift={(0,-0.3)}] {$k_{F_1}$};
		\draw (-1.25,0) -- (-1.25,-.4) node[below,shift={(0,-0.3)}] {$-k_{F_1}$};
		\draw (2.6,0) -- (2.6,-.4) node[below,shift={(0,-0.3)}] {$k_{F_2}$};
		\draw (-2.6,0) -- (-2.6,-.4) node[below,shift={(0,-0.3)}] {$-k_{F_2}$};

	\end{scope}
%	\draw[scale=1,domain=0.5:6.5,smooth,variable=\x,fblue
%	,line width=0.5mm, samples=360,opacity=0.2] plot (\x,{-.75*cos(4/5*\x r + 200)-.3}) node[right] {};
%	\draw[-latex](1,0) to [out=50,in=130] node[ midway, above]{$\mathcal{L}_{bs}^{++} \sim e^{2ik_F^{(+)}x} $} (6,0);
%	\draw[-latex](2.05,0) to [out=20,in=160] node[ midway, above]{$\mathcal{L}_{bs}^{--} \sim e^{2ik_F^{(-)}x} $} (4.95,0);
	
	\end{tikzpicture}
\end{minipage} 


==> figures/imspin.tex <==

\centering

%Angle Definitions
%-----------------

%set the plot display orientation
%synatax: \tdplotsetdisplay{\theta_d}{\phi_d}
\tdplotsetmaincoords{60}{110}

%define polar coordinates for some vector
%TODO: look into using 3d spherical coordinate system
\pgfmathsetmacro{\rvec}{.8}
\pgfmathsetmacro{\thetavec}{30}
\pgfmathsetmacro{\phivec}{60}

%start tikz picture, and use the tdplot_main_coords style to implement the display 
%coordinate transformation provided by 3dplot
\begin{tikzpicture}[scale=5,tdplot_main_coords]

%set up some coordinates 
%-----------------------
\coordinate (O) at (0,0,0);

%determine a coordinate (P) using (r,\theta,\phi) coordinates.  This command
%also determines (Pxy), (Pxz), and (Pyz): the xy-, xz-, and yz-projections
%of the point (P).
%syntax: \tdplotsetcoord{Coordinate name without parentheses}{r}{\theta}{\phi}
\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}

%draw figure contents
%--------------------

%draw the main coordinate system axes
\draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$1$};
\draw[thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$2$};
\draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$3$};
\draw[white,opacity=0] (0,0,0) -- (0,0,1.3);

%draw a vector from origin to point (P) 
\draw[-stealth,color=red,line width=.7mm] (O) -- (P) node[right,above,shift={(0,0.2)}] {$\mathbf{S}$};

%draw projection on xy plane, and a connecting line

\draw[color=red,line width=.7mm,-stealth] (O) -- (Pxy) node[near end, below] {$\mathbf{S}_{fast}$};
\draw[color=red,line width=.7mm,stealth-] ($ (P) - (Pxy) $) -- (O) node[near start, left] {$\mathbf{S}_{slow}$};
%\draw[color=red,line width=.7mm,stealth-] (P) -- (Pxy);
\draw[color=red, dashed] (P) -- ($ (O) + (P) - (Pxy) $);
\draw[color=red, dashed] (Pxy) -- (P);

%draw the angle \phi, and label it
%syntax: \tdplotdrawarc[coordinate frame, draw options]{center point}{r}{angle}{label options}{label}
\tdplotdrawarc[blue]{(O)}{0.15}{0}{\phivec}{anchor=north}{$\alpha$}


%set the rotated coordinate system so the x'-y' plane lies within the
%"theta plane" of the main coordinate system
%syntax: \tdplotsetthetaplanecoords{\phi}
\tdplotsetthetaplanecoords{\phivec}

%draw theta arc and label, using rotated coordinate system
\tdplotdrawarc[tdplot_rotated_coords,blue]{(0,0,0)}{0.2}{90}{\thetavec}{anchor=south west}{$\alpha_\parallel$}

%draw some dashed arcs, demonstrating direct arc drawing
\draw[dashed,tdplot_rotated_coords] (\rvec,0,0) arc (0:90:\rvec);
\draw[dashed] (\rvec,0,0) arc (0:90:\rvec);

\tdplotsetcoord{Pp}{.5}{90}{\phivec}
%\draw[dashed,red!30] (Pxy) -- (Pp);


%set the rotated coordinate definition within display using a translation
%coordinate and Euler angles in the "z(\alpha)y(\beta)z(\gamma)" euler rotation convention
%syntax: \tdplotsetrotatedcoords{\alpha}{\beta}{\gamma}
%\tdplotsetrotatedcoords{\phivec}{\thetavec}{0}
%
%%translate the rotated coordinate system
%%syntax: \tdplotsetrotatedcoordsorigin{point}
%\tdplotsetrotatedcoordsorigin{(P)}

%use the tdplot_rotated_coords style to work in the rotated, translated coordinate frame
%\draw[thick,tdplot_rotated_coords,->] (0,0,0) -- (.5,0,0) node[anchor=north west]{$x'$};
%\draw[thick,tdplot_rotated_coords,->] (0,0,0) -- (0,.5,0) node[anchor=west]{$y'$};
%\draw[thick,tdplot_rotated_coords,->] (0,0,0) -- (0,0,.5) node[anchor=south]{$z'$};

%WARNING:  coordinates defined by the \coordinate command (eg. (O), (P), etc.)
%cannot be used in rotated coordinate frames.  Use only literal coordinates.  

%draw some vector, and its projection, in the rotated coordinate frame
%\draw[-stealth,color=blue,tdplot_rotated_coords] (0,0,0) -- (.2,.2,.2);
%\draw[dashed,color=blue,tdplot_rotated_coords] (0,0,0) -- (.2,.2,0);
%\draw[dashed,color=blue,tdplot_rotated_coords] (.2,.2,0) -- (.2,.2,.2);

%%show its phi arc and label
%\tdplotdrawarc[tdplot_rotated_coords,color=blue]{(0,0,0)}{0.2}{0}{45}{anchor=north west,color=black}{$\phi'$}

%change the rotated coordinate frame so that it lies in its theta plane.
%%Note that this overwrites the original rotated coordinate frame
%%syntax: \tdplotsetrotatedthetaplanecoords{\phi'}
%\tdplotsetrotatedthetaplanecoords{45}

%%draw theta arc and label
%\tdplotdrawarc[tdplot_rotated_coords,color=blue]{(0,0,0)}{0.2}{0}{55}{anchor=south west,color=black}{$\theta'$}

\end{tikzpicture}

==> figures/threecases.tex <==

\begin{tikzpicture}
% \draw[line cap=rect,<->] (0,3) -- (\linewidth-\pgflinewidth,3);
% \draw[line width=.5mm] (0,0) -- (2.05,0);
% \draw[line width=.5mm] (2.05,0)--(2.15,0.2)--(2.25,-0.3)--(2.35,0);
% \draw[line width=.5mm] (2.35,0) -- (5.05,0);
% \draw[line width=.5mm] (5.05,0)--(5.15,0.2)--(5.25,-0.3)--(5.35,0);
 \draw[ line width=.5mm] (0,0) -- (6.5,0) node[right] {$t_\perp$};
 \draw[pattern=north west lines, pattern color=fred,
 draw=none] (0,-.25) rectangle (1.5,.25);
 \draw[pattern=north west lines, pattern color=fred,
 draw=none] (2.25,-.25) rectangle (3.85,.25);
 \draw[pattern=north west lines, pattern color=fred,
 draw=none] (5,-.25) rectangle (6.5,.25);
\draw[line width=.5mm] (0,.25)--(0,-.45);
%\draw[line width=.5mm] (2.25,.25)--(2.25,-.45);
\draw[line width=.5mm] (6.5,.25)--(6.5,-.45);
\draw[line width=.5mm] (3.85,.25)--(3.85,-.45);

%\node (zero) at (0,-.75) {$0$};
%\node (zero) at (2.25,-.75) {$J$};
\node (twot) at (3.85,-.75) {$2t$};
\node (infty) at (6.5,-.75) {$\infty$};


%\draw[-latex,line width=0.5mm] (-.75,0) -- (.75,0) node[right] {$k$};
\draw[-latex,line width=0.5mm] (0,.5) -- (0,2.5) node[anchor= north east] {$\varepsilon$};
\draw[dashed,red,line width=0.4mm] (0,1) -- (6.5,1) node[right] {$\mu$};

\begin{scope}[scale=.7,shift={(1,1.7)}]
\draw[scale=1,domain=-1:1,smooth,variable=\x,fblue
,line width=0.5mm, samples=360] plot (\x,{-.75*cos(2*\x r)-.1}) node[right] {};
\draw[scale=1,domain=-1:1,smooth,variable=\x,fgreen
,line width=0.5mm, samples=360] plot (\x,{-.75*cos(2*\x r)+.1}) node[right] {};
\end{scope}

\begin{scope}[scale=.7,shift={(4.4,1.7)}]
\draw[scale=1,domain=-1:1,smooth,variable=\x,fblue
,line width=0.5mm, samples=360] plot (\x,{-.75*cos(2*\x r)-.3}) node[right] {};
\draw[scale=1,domain=-1:1,smooth,variable=\x,fgreen
,line width=0.5mm, samples=360] plot (\x,{-.75*cos(2*\x r)+.2}) node[right] {};
\end{scope}


\begin{scope}[scale=.7,shift={(8.2,1.7)}]
\draw[scale=1,domain=-1:1,smooth,variable=\x,fblue
,line width=0.5mm, samples=360] plot (\x,{-.75*cos(2*\x r)-.3}) node[right] {};
\draw[scale=1,domain=-1:1,smooth,variable=\x,fgreen
,line width=0.5mm, samples=360] plot (\x,{-.75*cos(2*\x r)+1.2}) node[right] {};
\end{scope}


%\draw[-latex, line width=.5mm] (-3,-4) -- (5,0);
%\begin{scope}[scale=0.7]
%\draw[-latex,line width=0.5mm] (-3,0) -- (3,0) node[right] {$k$};
%\draw[-latex,line width=0.5mm] (0,-3) -- (0,3) node[anchor= north east] {$\varepsilon$};
%\draw[dashed,red,line width=0.4mm] (-3,-1.25) -- (3,-1.25) node[right] {$\mu$};
%\node at (0,-4) {(a) $t_\perp \ll J \ll 2t$};\usepackage{pgfplots}
%\clip (-3,-3) rectangle (3,3);
%\draw[scale=1,domain=-3:3,smooth,variable=\x,green
%,line width=0.5mm, samples=360] plot (\x,{-2*cos(\x r)-0.15}) node[right] {};
%\draw[scale=1,domain=-3:3,smooth,variable=\x,brown
%,line width=0.5mm, samples=360] plot (\x,{-2*cos(\x r)+0.15}) node[right] {};
%\end{scope}
%\begin{scope}[scale=0.7,shift={(7,0)}]
%\draw[-latex,line width=0.5mm] (-3,0) -- (3,0) node[right] {$k$};
%\draw[-latex,line width=0.5mm] (0,-3) -- (0,3) node[anchor= north east] {$\varepsilon$};
%\draw[dashed,red,line width=0.4mm] (-3,-0.5) -- (3,-0.5) node[right] {$\mu$};
%\node at (0,-4) {(b) $t_\perp \approx J$};
%\clip (-3,-3) rectangle (3,3);
%\draw[scale=1,domain=-3:3,smooth,variable=\x,green
%,line width=0.5mm, samples=360] plot (\x,{-2*cos(\x r)-0.5}) node[right] {};
%\draw[scale=1,domain=-3:3,smooth,variable=\x,brown
%,line width=0.5mm, samples=360] plot (\x,{-2*cos(\x r)+0.5}) node[right] {};
%\end{scope}
%\begin{scope}[scale=0.7,shift={(14,0)}]
%\draw[-latex,line width=0.5mm] (-3,0) -- (3,0) node[right] {$k$};
%\draw[-latex,line width=0.5mm] (0,-3) -- (0,3) node[anchor= north east] {$\varepsilon$};
%\draw[dashed,red,line width=0.4mm] (-3,-1.75) -- (3,-1.75) node[right] {$\mu$};
%\node at (0,-4) {(c) $J \ll 2t \ll t_\perp$};
%\clip (-3,-3) rectangle (3,3);
%\draw[scale=1,domain=-3:3,smooth,variable=\x,green
%,line width=0.5mm, samples=360] plot (\x,{-0.5*cos(3*\x r)-1.5}) node[right] {};
%\draw[scale=1,domain=-3:3,smooth,variable=\x,brown
%,line width=0.5mm, samples=360] plot (\x,{-0.5*cos(3*\x r)+1.5}) node[right] {};
%\end{scope}

\end{tikzpicture}
